Uncertain Machine Ethics Planning

Machine Ethics decisions should consider the implications of uncertainty over decisions. Decisions should be made over sequences of actions to reach preferable outcomes long term. The evaluation of outcomes, however, may invoke one or more moral theories, which might have conflicting judgements. Each theory will require differing representations of the ethical situation. For example, Utilitarianism measures numerical values, Deontology analyses duties, and Virtue Ethics emphasises moral character. While balancing potentially conflicting moral considerations, decisions may need to be made, for example, to achieve morally neutral goals with minimal costs. In this paper, we formalise the problem as a Multi-Moral Markov Decision Process and a Multi-Moral Stochastic Shortest Path Problem. We develop a heuristic algorithm based on Multi-Objective AO*, utilising Sven-Ove Hansson's Hypothetical Retrospection procedure for ethical reasoning under uncertainty. Our approach is validated by a case study from Machine Ethics literature: the problem of whether to steal insulin for someone who needs it.

==> Figures/BackgroundMEHR.tex <==
\usetikzlibrary{positioning, arrows.meta}
\begin{tikzpicture}[
  grow=down,
  level 1/.style={sibling distance=4cm, level distance=1cm},
  level 2/.style={sibling distance=2cm, level distance=1.5cm},
  level 3/.style={sibling distance=2cm, level distance=2cm},
  edge from parent/.style={draw,-latex},
  root/.style={circle,draw, minimum size=1cm, align=center},
  outcome/.style={circle,draw, minimum size=1cm, align=center, text width=1cm, font=\footnotesize}, % Set minimum size for circle nodes
  parallelogram/.style={draw, trapezium, trapezium angle=70, minimum height=1cm,  trapezium stretches=true, trapezium stretches body=true, align=center, text width=1cm, font=\footnotesize}, % Set minimum height and width for parallelogram nodes
  attack/.style={line width = 1pt, -{Latex[width=3mm]}},
  argument/.style={draw, rectangle, align=center, text width=3.2cm}
]

\node[draw, rectangle, align=center] at (0,0) (start) {CHOOSE POLICY};

\node[draw, circle, text width=0.4cm, align=center, below left=-0.2cm and 1.25cm of start] (pi_1) {$\policy$};

\node[draw, circle, text width=0.4cm, align=center, below right=-0.2cm and 1.25cm of start](pi_2) {$\policy'$};

 
\node[argument, below=0.5cm of pi_1] (arg1) {From $s_0$, $\policy$ was correct, given greater beauty care production with probability 1.};
%\node[] {$a_1$: 1.0 non-acceptability};

\node[argument, below left=0.555cm and -0.2cm of pi_2] (arg2) {From $s_0$, $\policy'$ was correct, resulting in a new drug with probability $0.5$.};

\node[argument, below right=0.52cm and -0.2cm of pi_2] (arg3) {From $\boldsymbol{s_0}$, $\policy'$ was correct, resulting in no new drug with probability $0.5$.};
%\node[below of=arg2] {$a_2$ 0.0 non-acceptability};

\draw[->, line width=0.3mm, -{Triangle[width=3mm]}] (start.west) to (pi_1.east);
\draw[->, line width=0.3mm, -{Triangle[width=3mm]}] (start.east) to (pi_2.west);


\draw[->, line width=0.3mm, -{Triangle[width=2mm]}] (pi_1.south) .. controls +(0,-0.5) and +(0,0.5) .. (arg1.north);
\draw[->, line width=0.3mm, -{Triangle[width=2mm]}] (pi_2.south) .. controls +(0,-0.5) and +(0,0.5) .. (arg2.north);
\draw[->, line width=0.3mm, -{Triangle[width=2mm]}] (pi_2.south) .. controls +(0,-0.5) and +(0,0.5) .. (arg3.north);

\draw[<-, line width=0.5mm, color=red, -{Stealth[width=3mm]}] 
    (arg2.south) .. controls +(-0.5,-1.5) and +(0.8,-1.3) .. (arg1.south) 
    node[pos=0.53, sloped, font=\smaller, align=center, yshift=-0.05cm] 
    {\begin{tabular}{c} NEGATIVE \\[0.3em] RETROSPECTION \end{tabular}};

\end{tikzpicture}


==> Figures/insulin_mmmdp.tex <==
\usetikzlibrary{positioning, arrows.meta}

\newcommand{\widthFactor}{1.5}
\newcommand{\heightFactor}{1.2}

\tikzset{scr/.style={-{Triangle[width=1mm]}}}
\begin{tikzpicture}[
    sumnode/.style={rectangle, draw, align=center, minimum width=0.5cm, minimum height=0.5cm, font=\huge},
    actionnode/.style={trapezium, draw, trapezium angle=70, trapezium stretches=true, trapezium stretches body=true, align=center, font=\huge},
    level 1/.style={level distance=\heightFactor * 1cm, sibling distance=\widthFactor * 1.8cm},
    level 2/.style={level distance=\heightFactor * 0.9cm, sibling distance=\widthFactor * 0.7cm},
    probnode/.style={draw, circle, align=center, inner sep=0.01cm, font=\large},
    attack/.style={line width = 1pt, -{Latex[width=3mm]}},
    argument/.style={draw, rectangle, align=center},
  utilNonAcc/.style={color=red, align=right},
  deonNonAcc/.style={color=blue, align=right, text width=1cm},
  attack/.style={->, -{Stealth[width=2mm]}, line width=0.2mm}
]

\node[sumnode] at (0,0) (root) {$s_0$}
child[scr] { 
    node[actionnode] (a1) {$a_1$}
    child[-] {
        node[probnode] {$\ProbSpAqSq$}
        child[scr] {
            node[sumnode] (s5) {$s_1$}
        }
    }
}
child[scr] {
    node[actionnode] (a2) {$a_2$}
    child[-] { 
        node[probnode] {$\ProbSpAwSw$}
        child[scr] {
            node[sumnode] (s5) {$s_2$}
        }
    }
    child[-] { 
        node[probnode] {$\ProbSpAwSe$}
        child[scr] {
            node[sumnode] (s5) {$s_3$}
        }
    }
    child[-] { 
        node[probnode] {$\ProbSpAwSr$}
        child[scr] {
            node[sumnode] (s5) {$s_4$}
        }
    }
    child[-] { 
        node[probnode] {$\ProbSpAwSt$}
        child[scr] {
            node[sumnode] (s5) {$s_5$}
        }
    }
};

\node[probnode] (s0a1s0Prob) at (-1.7 * \widthFactor, -0.3 * \heightFactor) {$\ProbSpAqSp$};

\draw[-] (a1.south) to[out=250, in=230, looseness=1.5] (s0a1s0Prob);
\draw[scr] (s0a1s0Prob) to[out=70, in=180, looseness=0.5] (root);



\end{tikzpicture}


==> Figures/notation.tex <==
\usetikzlibrary{positioning, arrows.meta}

\begin{tikzpicture}[]

\newcommand{\widthFactor}{0.4}
\newcommand{\heightFactor}{0.2}

\setlength{\arraycolsep}{2pt} % Adjust the spacing

\node[] (deon-worthFunction) {
$W_{abs} = \begin{bmatrix}
\top & \bot & \bot\\
\top & \top & \bot\\
\top & \bot & \bot
\end{bmatrix}$};
%\node[above left=\heightFactor * -0.9cm and \widthFactor * -6.4cm of deon-worthFunction] (deon-timeLabel) {$t=\begin{matrix}
%0 & 1 & 2
%\end{matrix}$};
%\node[draw=none, right=\heightFactor * -0.5cm of deon-worthFunction, align=left] (deon-stateLabel) {$s_0$\\$s_1$\\$s_2$};
\node[below=\heightFactor * 0.6cm of deon-worthFunction] (deon-worthfTime) {$W_{abs}[1]=(\bot,\top,\bot)$};
\node[below=\heightFactor * 0.6cm of deon-worthfTime] (deon-worthfTimeState) {$W_{abs}[1](s_1)=\top$};


\node[right=\widthFactor * 0.3cm of deon-worthFunction] (util-worthFunction) {
$W_{util} = \begin{bmatrix}
1 & 2 & 0\\
3 & 4 & 0\\
5 & 6 & 0
\end{bmatrix}$};
\node[above left=\heightFactor * -0.9cm and \widthFactor * -6.6cm of util-worthFunction] (util-timeLabel) {$\mathit{t=}\begin{matrix}
\mathit{0} & \mathit{1} & \mathit{2}
\end{matrix}$};

\node[draw=none, right=\heightFactor * -0.7cm of util-worthFunction, align=left] (util-stateLabel) {$\mathit{s_0}$\\$\mathit{s_1}$\\$\mathit{s_2}$};

\node[below=\heightFactor * 0.6cm of util-worthFunction] (util-worthfTime) {$W_{util}[1]=(2,4,6)$};
\node[below=\heightFactor * 0.6cm of util-worthfTime] (util-worthfTimeState) {$W_{util}[1](s_1)=4$};



\node[above right=\heightFactor * -1cm and \widthFactor * 1.5cm of util-worthFunction] (multiworthf) {$\boldsymbol{W}=\{W_{abs}, W_{util}\}$};

\node[below=\heightFactor * 0.4cm of multiworthf] (multiworthfTimeState) {$\boldsymbol{W}[1](s_0)=\vec{w}=\{\top, 4\}$};


\node[align=left, below=\heightFactor * 1cm of multiworthfTimeState] (m) {$\begin{bmatrix}
\{\{\top,1\}\} & \ldots & \{\{\bot,0\}\}\\
\{\{\top,3\}\} & \ldots & \{\{\bot,0\}\}\\
\{\{\bot,5\}\} & \ldots & \{\{\bot,0\}\}
\end{bmatrix}$};
\node[above=\heightFactor * -0.9cm of m] {$\vec{W} =$};

\node[align=left, below=\heightFactor * 0.2cm of m] (mn) {$\vec{W}=\{\vec{w} \ldots \}$};

\end{tikzpicture}


==> Figures/workedVertical.tex <==
\usetikzlibrary{positioning, arrows.meta, calc}
\begin{tikzpicture}[
  grow=down,
  outcome/.style={circle,draw, minimum size=1cm, align=center, text width=1cm, font=\footnotesize}, % Set minimum size for circle nodes
  parallelogram/.style={draw, trapezium, trapezium angle=70, minimum height=1cm,  trapezium stretches=true, trapezium stretches body=true, align=center, text width=1cm, font=\footnotesize}, % Set minimum height and width for parallelogram nodes
  attack/.style={line width = 1pt, -{Latex[width=3mm]}},
  argument/.style={draw, rectangle, align=center},
  utilNonAcc/.style={color=red, align=right},
  deonNonAcc/.style={color=blue, align=right, text width=1cm},
  attack/.style={->, -{Stealth[width=5mm]}, line width=0.5mm}
]

 % RIGHT FIGURE...

\newcommand{\widthFactor}{1.3}
\newcommand{\heightFactor}{0.5}

\node[argument] (pi2_h4) {$\policy_2, h_4$} ;
\node[argument, below=\heightFactor * 1cm of pi2_h4] (pi2_h5) {$\policy_2, h_5$};
\node[argument, below=\heightFactor * 1cm of pi2_h5] (pi2_h6) {$\policy_2, h_6$};
\node[argument, below=\heightFactor * 1cm of pi2_h6] (pi2_h7) {$\policy_2, h_7$};

\node[argument, left=\widthFactor * 1.5cm of $(pi2_h4)!0.5!(pi2_h5)$] (pi1_h1) {$\policy_1, h_1$};
\node[argument, below=\heightFactor * 1cm of pi1_h1] (pi1_h2) {$\policy_1, h_2$};
\node[argument, below=\heightFactor * 1cm of pi1_h2] (pi1_h3) {$\policy_1, h_3$};


%
% ATTACKS
%
\draw[attack, color=blue, dashed] (pi1_h2.east) to[out=0, in=180, looseness=0.7] (pi2_h4.west);
\draw[attack, color=blue, dashed] (pi1_h2.east) to[out=0, in=180, looseness=0.7] (pi2_h5.west);
\draw[attack, color=blue, dashed] (pi1_h2.east) to[out=0, in=180, looseness=0.7] (pi2_h6.west);
\draw[attack, color=blue, dashed] (pi1_h2.east) to[out=0, in=180, looseness=0.7] (pi2_h7.west);

\draw[attack, color=red] (pi2_h4.west) to[in=0, out=180, looseness=0.7] (pi1_h2.east);
\draw[attack, color=red] (pi2_h4.west) to[in=0, out=180, looseness=0.7] (pi1_h3.east);


\node[utilNonAcc, align=right, left=\widthFactor * 0.05cm of pi1_h2] (n) {\small$P(h_2)$=\\$0.24$};
\node[utilNonAcc, align=right, left=\widthFactor * 0.05cm of pi1_h3] {\small$P(h_3)$=\\$0.6$};

\node[deonNonAcc, right=\widthFactor * 0.01cm of pi2_h4] (m) {\small$P(h_4)$=\\$0.6$};
\node[deonNonAcc, right=\widthFactor * 0.01cm of pi2_h5] {\small +$P(h_5)$=\\$0.15$};
\node[deonNonAcc, right=\widthFactor * 0.01cm of pi2_h6] {\small+$P(h_6)$=\\$0.15$};
\node[deonNonAcc, right=\widthFactor * 0.01cm of pi2_h7] (pi2_h6_prob){\begin{spacing}{0.85}\small+$P(h_7)$=\\$0.1$\end{spacing}};


\node[color=blue, anchor=east] (non_accept_pi2) at ([xshift=1cm, yshift=-\heightFactor * 0.5cm] pi2_h6_prob.south -| m.east) {\small=$\mathcal{N}(\pi_2)$=$1.0$};

\node[color=red, anchor=west] (non_accept_pi1) at ([yshift=-\heightFactor * 0.2cm] pi2_h6_prob.south -| n.west) {\small=$\mathcal{N}(\pi_1)$=$0.84$};


%\node[color=red, xshift=\widthFactor * 0cm, align=right] at (n |- non_accept_pi2) {\small=$\mathcal{N}(\pi_1)$=$0.4$};

%\node[color=red] at (0,1) {$=0.4$ non-acceptability on $\pi_2$.};
\end{tikzpicture}

